Skeleton-DML: Deep Metric Learning for Skeleton-Based One-Shot Action Recognition

One-shot action recognition allows the recognition of human-performed actions with only a single training example. This can influence human-robot-interaction positively by enabling the robot to react to previously unseen behaviour. We formulate the one-shot action recognition problem as a deep metric learning problem and propose a novel image-based skeleton representation that performs well in a metric learning setting. Therefore, we train a model that projects the image representations into an embedding space. In embedding space the similar actions have a low euclidean distance while dissimilar actions have a higher distance. The one-shot action recognition problem becomes a nearest-neighbor search in a set of activity reference samples. We evaluate the performance of our proposed representation against a variety of other skeleton-based image representations. In addition, we present an ablation study that shows the influence of different embedding vector sizes, losses and augmentation. Our approach lifts the state-of-the-art by 3.3% for the one-shot action recognition protocol on the NTU RGB+D 120 dataset under a comparable training setup. With additional augmentation our result improved over 7.7%.

==> 00_graph_ntu.tex <==
% \begin{figure}[t]
% %   \vspace{0.06in}
% %   \begin{array}{ccc}
%   %TBM1
      \begin{tikzpicture}
            \begin{axis}[
                % title={Auxiliary Set reduction},
                xlabel={\#Training Classes},
                ylabel={Accuracy},
                xmin=20, xmax=100,
                ymin=25, ymax=55,
                xtick={20,40,60,80,100},
                ytick={0,10,20,25,30,35,40,45,50,55},
                legend pos=south east,
                legend style={nodes={scale=0.8, transform shape}},
                ymajorgrids=true,
                grid style=dashed,
            ]
            \addplot[color=blue, mark=square] coordinates {(20,\results{apsr20})(40,\results{apsr40})(60,\results{apsr60})(80,\results{apsr80})(100,\results{apsr100})};\addlegendentry{APSR \cite{liu2019ntu}}
            
            \addplot[color=teal, mark=square] coordinates {(20,\results{sldml20})(40,\results{sldml40})(60,\results{sldml60})(80,\results{sldml80})(100,\results{sldml100})};\addlegendentry{SL-DML \cite{memmesheimer2020signal}}
            
            \addplot[color=red, mark=square] coordinates {(20,\results{sldmlreindex20})(40,\results{sldmlreindex40})(60,\results{sldmlreindex60})(80,\results{sldmlreindex80})(100,\results{sldmlreindex100})};\addlegendentry{Ours}
            \end{axis}
        \end{tikzpicture}
%   \caption{Results for different auxiliary set sizes.}
%   \label{fig:resultsauxilllary}
% \end{figure}
